Linear quadrilateral lattice equations and multidimensional consistency

It is shown that every scalar linear quadrilateral lattice equation lies within a family of similar equations, members of which are compatible between one another on a higher dimensional lattice. There turn out to be two such families, a natural parametrisation is given for each.

==> dat.tex <==
\put(110.000,0.000){\line(0,1){70.000}}
\put(110.000,0.000){\line(3,2){49.000}}
\put(110.000,0.000){\line(-3,1){63.000}}
\put(47.000,21.000){\line(0,1){70.000}}
\put(47.000,21.000){\line(3,2){49.000}}
\put(159.000,32.667){\line(0,1){70.000}}
\put(159.000,32.667){\line(-3,1){63.000}}
\put(110.000,70.000){\line(3,2){49.000}}
\put(110.000,70.000){\line(-3,1){63.000}}
\put(96.000,123.667){\line(0,-1){70.000}}
\put(96.000,123.667){\line(-3,-2){49.000}}
\put(96.000,123.667){\line(3,-1){63.000}}
\put(110.000,0.000){\circle*{4}}
\put(110.000,70.000){\circle*{4}}
\put(159.000,32.667){\circle*{4}}
\put(159.000,102.667){\circle*{4}}
\put(47.000,21.000){\circle*{4}}
\put(47.000,91.000){\circle*{4}}
\put(96.000,53.667){\circle*{4}}
\put(96.000,123.667){\circle*{4}}
\put(117.340,-7.780){$\wt{u}$}
\put(117.340,62.220){$\th{u}$}
\put(163.820,34.547){$\bt{u}$}
\put(163.820,104.547){$\thb{u}$}
\put(34.180,11.120){$u$}
\put(34.180,81.120){$\wh{u}$}
\put(80.660,53.447){$\wb{u}$}
\put(80.660,123.447){$\hb{u}$}

